A Parallel Riccati Factorization Algorithm with Applications to Model Predictive Control

Model Predictive Control (MPC) is increasing in popularity in industry as more efficient algorithms for solving the related optimization problem are developed. The main computational bottle-neck in on-line MPC is often the computation of the search step direction, i.e. the Newton step, which is often done using generic sparsity exploiting algorithms or Riccati recursions. However, as parallel hardware is becoming increasingly popular the demand for efficient parallel algorithms for solving the Newton step is increasing. In this paper a tailored, non-iterative parallel algorithm for computing the Riccati factorization is presented. The algorithm exploits the special structure in the MPC problem, and when sufficiently many processing units are available, the complexity of the algorithm scales logarithmically in the prediction horizon. Computing the Newton step is the main computational bottle-neck in many MPC algorithms and the algorithm can significantly reduce the computation cost for popular state-of-the-art MPC algorithms.

==> red_mpc_struct.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'red_mpc_struct.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{323.68722534bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.25078222)%
    \put(0,0){\includegraphics[width=\unitlength]{red_mpc_struct.pdf}}%
    \put(0.2130522,0.19327363){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat x_0,\hat u_0, \Qh{0}$}}}%
    \put(0.48842103,0.19327378){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat x_i,\hat u_i, \Qh{i}$}}}%
    \put(0.78860766,0.19327363){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat x_{\p}, \Qh{\p}$}}}%
    \put(0.18357858,0.02733864){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\MPCsub{0}{}$}}}%
    \put(0.5048764,0.02733864){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\MPCsub{i}{}$}}}%
    \put(0.82267277,0.02733864){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\MPCsub{\p}{}$}}}%
    \put(0.05260846,0.20027653){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\MPC{\p}:$}}}%
    \put(-0.00052858,0.02551925){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\MPC{N}:$}}}%
  \end{picture}%
\endgroup%


==> sub_prob_connection.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sub_prob_connection.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{324.07199707bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.14700437)%
    \put(0,0){\includegraphics[width=\unitlength]{sub_prob_connection.pdf}}%
    \put(0.03679738,0.05148638){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Batch 0}}}%
    \put(0.23448931,0.00921167){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_{\tilde N_0}$}}}%
    \put(0.27715885,0.12153028){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_{\tilde N_0}$}}}%
    \put(0.64786975,0.12327896){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_{\tilde N_1}$}}}%
    \put(0.65600024,0.00921167){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_{\tilde N_{\p-1}}$}}}%
    \put(0.40708547,0.05148638){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Batch 1}}}%
    \put(0.8267453,0.05148638){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Batch p}}}%
    \put(0.40708547,0.05148638){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Batch 1}}}%
  \end{picture}%
\endgroup%


==> treestructure_mpc.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'treestructure_mpc.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{432.10390625bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.41731861)%
    \put(0,0){\includegraphics[width=\unitlength]{treestructure_mpc.pdf}}%
    \put(0.16623063,0.01882708){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\MPCsub{0}{0}$}}}%
    \put(0.38839942,0.01882708){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\MPCsub{i}{0}$}}}%
    \put(0.62908227,0.01882708){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\MPCsub{j}{0}$}}}%
    \put(0.84199402,0.01882708){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\MPCsub{p_0}{0}$}}}%
    \put(0.27731503,0.18545367){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\MPCsub{0}{1}$}}}%
    \put(0.73090963,0.18545367){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\MPCsub{p_1}{1}$}}}%
    \put(0.49022678,0.37985135){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\MPCsub{0}{m}$}}}%
    \put(-0.00039595,0.01882708){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\MPC{N}:$}}}%
    \put(0.11068844,0.18545367){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\MPC{p_0}:$}}}%
    \put(0.27731503,0.37985135){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\MPC{p_{m-1}} :$}}}%
  \end{picture}%
\endgroup%

